Biosignatures from pre-oxygen photosynthesising life on TRAPPIST-1e

In order to assess observational evidence for potential atmospheric biosignatures on exoplanets, it will be essential to test whether spectral fingerprints from multiple gases can be explained by abiotic or biotic-only processes. Here, we develop and apply a coupled 1D atmosphere-ocean-ecosystem model to understand how primitive biospheres, which exploit abiotic sources of H2, CO and O2, could influence the atmospheric composition of rocky terrestrial exoplanets. We apply this to the Earth at 3.8 Ga and to TRAPPIST-1e. We focus on metabolisms that evolved before the evolution of oxygenic photosynthesis, which consume H2 and CO and produce potentially detectable levels of CH4. O2-consuming metabolisms are also considered for TRAPPIST-1e, as abiotic O2 production is predicted on M-dwarf orbiting planets. We show that these biospheres can lead to high levels of surface O2 (approximately 1-5 %) as a result of \ch{CO} consumption, which could allow high O2 scenarios, by removing the main loss mechanisms of atomic oxygen. Increasing stratospheric temperatures, which increases atmospheric OH can reduce the likelihood of such a state forming. O2-consuming metabolisms could also lower O2 levels to around 10 ppm and support a productive biosphere at low reductant inputs. Using predicted transmission spectral features from CH4, CO, O2/O3 and CO2 across the hypothesis space for tectonic reductant input, we show that biotically-produced CH4 may only be detectable at high reductant inputs. CO is also likely to be a dominant feature in transmission spectra for planets orbiting M-dwarfs, which could reduce the confidence in any potential biosignature observations linked to these biospheres.

==> (inline-0) <==
\begin{tabular}{lllll}
  \hline\textbf{R1} & \textbf{R2} &   \textbf{P1} &   \textbf{P2} & \textbf{P3} \\ \hline 
% \endfirsthead
  % \hline
      \ch{O2}& $h\nu$ &    O($^3$P)&  O($^1$D)&  - \\
    \ch{O2}& $h\nu$ &    O($^3$P)&    O($^3$P)&  -  \\
   \ch{H2O}& $h\nu$ &    H &   OH &  -  \\
   \ch{H2O}& $h\nu$ &   \ch{H2}&  O($^1$D)&  -                    \\
   \ch{H2O}& $h\nu$ &    H &    H &  O($^3$P)                  \\
    \ch{O3}& $h\nu$ &   \ch{O2}&  O($^1$D)&  -  \\
    \ch{O3}& $h\nu$ &   \ch{O2}&    O($^3$P)&  -  \\
  \ch{H2O2}& $h\nu$ &   OH &   OH &  -  \\
  \ch{H2O2}& $h\nu$ &    H &  \ch{HO2}&  -                          \\
   \ch{CO2}& $h\nu$ &   CO &    O($^3$P)&  -  \\
   \ch{CO2}& $h\nu$ &   CO &  O($^1$D)&  -  \\
  \ch{H2CO}& $h\nu$ &   \ch{H2}&   CO &  -  \\
  \ch{H2CO}& $h\nu$ &  HCO &    H &  -  \\
   \ch{HO2}& $h\nu$ &   OH &    O($^3$P)&  -  \\
   \ch{HO2}& $h\nu$ &   OH &  O($^1$D)&  -         \\
   \ch{CH4}& $h\nu$ &  \ch{^1CH2} &   \ch{H2}&  - \\
   \ch{CH4}& $h\nu$ &  \ch{CH3} &    H &  -  \\
   \ch{CH4}& $h\nu$ & \ch{^3CH2} &    H &  H  \\
  \ch{C2H6} & $h\nu$ & \ch{^3CH2} & \ch{^3CH2} & \ch{H2} \\
  \ch{C2H6} & $h\nu$ &  \ch{CH4}&  \ch{^1CH2} &  -  \\
  \ch{C2H6} & $h\nu$ & \ch{C2H2} &   \ch{H2}& \ch{H2} \\
  \ch{C2H6} & $h\nu$ & \ch{C2H4} &    H &  H  \\
  \ch{C2H6} & $h\nu$ & \ch{C2H4} &   \ch{H2}&  -  \\
  \ch{C2H6} & $h\nu$ &  \ch{CH3} &  \ch{CH3} &  -  \\
    CH & $h\nu$ &    C &    H &  -  \\
 \ch{CH2CO}   & $h\nu$ & \ch{^3CH2} &   CO &  -  \\
  \ch{C2H2} & $h\nu$ &  C2H &    H &  -  \\
  \ch{C2H2} & $h\nu$ &   C2 &   \ch{H2}&  -  \\
  \ch{C2H4} & $h\nu$ & \ch{C2H2} &   \ch{H2}&  -  \\
  \ch{C2H4} & $h\nu$ & \ch{C2H2} &    H &  H  \\
 \ch{CH3CHO} & $h\nu$ &  \ch{CH3} &  HCO &  -  \\
 \ch{CH3CHO} & $h\nu$ &  \ch{CH4}&   CO &  -  \\
 \hline
   \ch{HNO2}& $h\nu$ &   NO &   OH &  -     \\
  \ch{HNO3}& $h\nu$ &  \ch{NO2}&   OH &  -  \\
    NO & $h\nu$ &    N &    O($^3$P)&  -  \\
   \ch{NO2}& $h\nu$ &   NO &    O($^3$P)&  -  \\
    SO & $h\nu$ &    S &    O($^3$P)&  -  \\
   \ch{H2S}& $h\nu$ &   HS &    H &  -  \\
   \ch{SO2}& $h\nu$ &   SO &    O($^3$P)&  -  \\
   \ch{SO2}& $h\nu$ & \ch{^1SO2}&    - &  -  \\
   \ch{SO2}& $h\nu$ & \ch{^3SO2}&    - &  -  \\
    \ch{S2}& $h\nu$ &    S &    S &  -  \\
    \ch{S4}& $h\nu$ &   \ch{S2}&   \ch{S2}&  -  \\
    \ch{S3}& $h\nu$ &   \ch{S2}&    S &  -  \\
   \ch{SO3}& $h\nu$ &  \ch{SO2}&    O($^3$P)&  -  \\
   HSO & $h\nu$ &   HS &    O($^3$P)&  -  \\
   OCS & $h\nu$ &   CO &    S &  -  \\
 \ch{HO2NO2} & $h\nu$ &  \ch{HO2}&  \ch{NO2}&  -  \\
 \ch{HO2NO2} & $h\nu$ &   OH &  \ch{NO3} &  -  \\
  \ch{N2O5}   & $h\nu$ &  \ch{NO3} &  \ch{NO2}&  -  \\
  \ch{N2O5}   & $h\nu$ &  \ch{NO3} &   NO &  O($^3$P)  \\
   \ch{NO3} & $h\nu$ &   NO &   \ch{O2}&  -           \\
   \ch{NO3} & $h\nu$ &  \ch{NO2}&    O($^3$P)&  -           \\
   \ch{N2O} & $h\nu$ &   \ch{N2} &  O($^1$D)&  - \\
   \ch{CS2} & $h\nu$ &   CS &    S &  -   \\
   \ch{CS2} & $h\nu$ & \ch{CS2^*} &    - &  -   \\
  % \hline
 \end{tabular}
\begin{longtable}{llllllllll}
% \begin{adjustwidth}{-2cm}{}
\caption{Bimolecular reactions used in this network. Reactions sourced from the Kinetic Database for Astrochemistry (KIDA) are from \url{https://kida.astrochem-tools.org/}. The horizontal line within the table shows the cutoff for the CHO network.} \label{tab:2body} \\

\hline\textbf{R1} & \textbf{R2} & \textbf{R3} &   \textbf{P1} &   \textbf{P2} & \textbf{P3} & \textbf{$\bm{A}$} & \textbf{$\bm{\alpha}$} & \textbf{$\bm{\beta}$ (K)} &  \textbf{Source} \\ \hline 
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \textbf{R1} & \textbf{R2} & \textbf{R3} &   \textbf{P1} &   \textbf{P2} & \textbf{P3} & \textbf{$\bm{A}$} & \textbf{$\bm{\alpha}$} & \textbf{$\bm{\beta}$ (K)} &  \textbf{Source} \\ \hline 
\endhead

% \hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\multicolumn{10}{r}{{\textbf{Continued on next page}}} \\ 

\endfoot

\hline \hline
\endlastfoot

      O($^1$D)   &      \ch{H2O}  &         -  &            OH  &           OH  &        -  & 1.63e-10 &  0.000 &   -60 &                                             \citet{Burkholder2019} \\
      O($^1$D)   &       \ch{H2}  &         -  &            OH  &            H  &        -  & 1.20e-10 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
     \ch{H2}  &             O($^3$P) &         -  &            OH  &            H  &        -  & 3.44e-13 &  2.670 &  3160 &                               \citet{Baulch1992} \\
          OH  &       \ch{H2}  &         -  &      \ch{H2O}  &            H  &        -  & 2.80e-12 &  0.000 &  1800 &                                             \citet{Burkholder2019} \\
           H  &       \ch{O3}  &         -  &            OH  &      \ch{O2}  &        -  & 1.40e-10 &  0.000 &   470 &                                             \citet{Burkholder2019} \\
           H  &      \ch{HO2}  &         -  &       \ch{H2}  &      \ch{O2}  &        -  & 6.90e-12 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
           H  &      \ch{HO2}  &         -  &             O($^3$P) &     \ch{H2O}  &        -  & 1.60e-12 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
           H  &      \ch{HO2}  &         -  &            OH  &           OH  &        -  & 7.20e-11 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
           O($^3$P) &            OH  &         -  &       \ch{O2}  &            H  &        -  & 1.80e-11 &  0.000 &  -180 &                                             \citet{Burkholder2019} \\
          OH  &      \ch{HO2}  &         -  &      \ch{H2O}  &      \ch{O2}  &        -  & 4.80e-11 &  0.000 &  -250 &                                             \citet{Burkholder2019} \\
          OH  &       \ch{O3}  &         -  &      \ch{HO2}  &      \ch{O2}  &        -  & 1.70e-12 &  0.000 &   940 &                                             \citet{Burkholder2019} \\
           O($^3$P) &      \ch{HO2}  &         -  &            OH  &      \ch{O2}  &        -  & 3.00e-11 &  0.000 &  -200 &                                             \citet{Burkholder2019} \\
    \ch{HO2}  &       \ch{O3}  &         -  &            OH  &      \ch{O2}  &  \ch{O2}  & 1.00e-14 &  0.000 &   490 &                                             \citet{Burkholder2019} \\
    \ch{HO2}  &      \ch{HO2}  &         -  &     \ch{H2O2}  &      \ch{O2}  &        -  & 3.00e-13 &  0.000 &  -460 &                                             \citet{Burkholder2019} \\
          OH  &     \ch{H2O2}  &         -  &      \ch{H2O}  &     \ch{HO2}  &        -  & 1.80e-12 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
           O($^3$P) &       \ch{O3}  &         -  &       \ch{O2}  &      \ch{O2}  &        -  & 8.00e-12 &  0.000 &  2060 &                                             \citet{Burkholder2019} \\
          OH  &            OH  &         -  &      \ch{H2O}  &            O($^3$P) &        -  & 1.80e-12 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
      O($^1$D)   &       \ch{N2}  &         -  &             O($^3$P) &      \ch{N2}  &        -  & 2.15e-11 &  0.000 &  -110 &                                             \citet{Burkholder2019} \\
      O($^1$D)   &       \ch{O2}  &         -  &             O($^3$P) &      \ch{O2}  &        -  & 3.30e-11 &  0.000 &   -55 &                                             \citet{Burkholder2019} \\
          OH  &            CO  &         -  &             H  &     \ch{CO2}  &        -  & 1.50e-13 &  0.000 &     0 &                                               \citet{Burkholder2015JPL} \\
           H  &           HCO  &         -  &       \ch{H2}  &           CO  &        -  & 1.83e-10 &  0.000 &     0 &                                               KIDA \\
         HCO  &           HCO  &         -  &     \ch{H2CO}  &           CO  &        -  & 4.48e-11 &  0.000 &     0 &                                               KIDA \\
          OH  &           HCO  &         -  &      \ch{H2O}  &           CO  &        -  & 1.80e-10 &  0.000 &     0 &                                               KIDA \\
           O($^3$P) &           HCO  &         -  &             H  &     \ch{CO2}  &        -  & 5.00e-11 &  0.000 &     0 &                                               KIDA \\
           O($^3$P) &           HCO  &         -  &            OH  &           CO  &        -  & 5.00e-11 &  0.000 &     0 &                                               KIDA \\
         HCO  &            $h\nu$  &         -  &             H  &           CO  &        -  & 1.00e-02 &  0.000 &     0 &     \citet{Pinto1980} \\
   \ch{H2CO}  &             H  &         -  &       \ch{H2}  &          HCO  &        -  & 2.16e-12 &  1.620 &  1090 &                                               KIDA \\
         HCO  &       \ch{O2}  &         -  &            CO  &     \ch{HO2}  &        -  & 5.20e-12 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
          OH  &     \ch{H2CO}  &         -  &      \ch{H2O}  &          HCO  &        -  & 5.50e-12 &  0.000 &  -125 &                                             \citet{Burkholder2015JPL} \\
   \ch{H2CO}  &             O($^3$P) &         -  &           HCO  &           OH  &        -  & 3.40e-11 &  0.000 &  1600 &                          \citet{Burkholder2015JPL}  \\
           O($^3$P) &     \ch{H2O2}  &         -  &            OH  &     \ch{HO2}  &        -  & 1.40e-12 &  0.000 &  2000 &                                             \citet{Burkholder2019} \\
          OH  &      \ch{CH4}  &         -  &      \ch{CH3}  &     \ch{H2O}  &        -  & 2.45e-12 &  0.000 &  1775 &                                             \citet{Burkholder2015JPL} \\
      O($^1$D)   &      \ch{CH4}  &         -  &      \ch{CH3}  &           OH  &        -  & 1.66e-10 &  0.000 &     0 &                 \citet{Burkholder2015JPL}  \\
      O($^1$D)   &      \ch{CH4}  &         -  &     \ch{H2CO}  &      \ch{H2}  &        -  & 8.75e-12 &  0.000 &     0 &                 \citet{Burkholder2015JPL} \\
  \ch{^1CH2}  &      \ch{CH4}  &         -  &      \ch{CH3}  &     \ch{CH3}  &        -  & 3.60e-11 &  0.000 &     0 &                               \citet{Zahnle2006}) \\
  \ch{^1CH2}  &       \ch{O2}  &         -  &             H  &           CO  &       OH  & 2.05e-11 &  0.000 &   750 &                               \citet{Baulch1994} \\
  \ch{^1CH2}  &       \ch{O2}  &         -  &       \ch{H2}  &     \ch{CO2}  &        -  & 2.05e-11 &  0.000 &   750 &                               \citet{Baulch1994} \\
  \ch{^1CH2}  &       \ch{N2}  &         -  &    \ch{^3CH2}  &      \ch{N2}  &        -  & 1.00e-11 &  0.000 &     0 &                                               KIDA \\
  \ch{^3CH2}  &       \ch{H2}  &         -  &      \ch{CH3}  &            H  &        -  & 5.00e-15 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
  \ch{^3CH2}  &      \ch{CH4}  &         -  &      \ch{CH3}  &     \ch{CH3}  &        -  & 7.13e-12 &  0.000 &  5050 &                                               KIDA \\
  \ch{^3CH2}  &       \ch{O2}  &         -  &           HCO  &           OH  &        -  & 4.10e-11 &  0.000 &   750 &                               \citet{Zahnle2006} \\
    \ch{CH3}  &       \ch{O2}  &         -  &     \ch{H2CO}  &           OH  &        -  & 3.00e-16 &  0.000 &     0 &                          \citet{Burkholder2015JPL}  \\
    \ch{CH3}  &             O($^3$P) &         -  &     \ch{H2CO}  &            H  &        -  & 1.10e-10 &  0.000 &     0 &                          \citet{Burkholder2015JPL}  \\
    \ch{CH3}  &       \ch{O3}  &         -  &     \ch{CH3O}  &      \ch{O2}  &        -  & 5.40e-12 &  0.000 &   220 &                          \citet{Burkholder2015JPL} \\
    \ch{CH3}  &            OH  &         -  &     \ch{CH3O}  &            H  &        -  & 1.20e-12 &  0.000 &  2760 &                            KIDA \\
    \ch{CH3}  &            $h\nu$  &         -  &    \ch{^3CH2}  &            H  &        -  & 1.00e-05 &  0.000 &     0 &         \citet{Zahnle2006} \\
    \ch{CH3}  &           HCO  &         -  &      \ch{CH4}  &           CO  &        -  & 9.30e-11 &  0.000 &     0 &         \citet{Krasnoperov2005} \\
    \ch{CH3}  &     \ch{H2CO}  &         -  &      \ch{CH4}  &          HCO  &        -  & 1.12e-14 &  3.360 &  2170 &                                               KIDA \\
    \ch{CH4}  &             O($^3$P) &         -  &      \ch{CH3}  &           OH  &        -  & 8.41e-12 &  1.560 &  4280 &                                               KIDA \\
  \ch{^1CH2}  &       \ch{H2}  &         -  &      \ch{CH3}  &            H  &        -  & 1.20e-10 &  0.000 &     0 &                                               KIDA \\
  \ch{^1CH2}  &       \ch{H2}  &         -  &    \ch{^3CH2}  &      \ch{H2}  &        -  & 1.26e-11 &  0.000 &     0 &                                               KIDA \\
  \ch{^1CH2}  &      \ch{CO2}  &         -  &     \ch{H2CO}  &           CO  &        -  & 1.00e-12 &  0.000 &     0 &                                     \citet{Zahnle1986} \\
  \ch{^3CH2}  &             O($^3$P) &         -  &            CO  &            H  &        H  & 2.04e-10 &  0.000 &   270 &                                               KIDA \\
  \ch{^3CH2}  &      \ch{CO2}  &         -  &     \ch{H2CO}  &           CO  &        -  & 3.90e-14 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
          OH  &     \ch{C2H6}  &         -  &      \ch{H2O}  &    \ch{C2H5}  &        -  & 7.66e-12 &  0.000 &  1020 &                                             \citet{Burkholder2015JPL} \\
   \ch{C2H6}  &             O($^3$P) &         -  &     \ch{C2H5}  &           OH  &        -  & 8.63e-12 &  1.500 &  2920 &                                               KIDA \\
   \ch{C2H6}  &        O($^1$D)   &         -  &            OH  &    \ch{C2H5}  &        -  & 3.40e-11 &  0.000 &     0 &                              \citet{Dillon2007} \\
   \ch{C2H6}  &        O($^1$D)   &         -  &      \ch{H2O}  &    \ch{C2H4}  &        -  & 1.02e-10 &  0.000 &     0 &                              \citet{Dillon2007} \\
   \ch{C2H6}  &        O($^1$D)   &         -  &      \ch{CH3}  &    \ch{CH3O}  &        -  & 2.04e-10 &  0.000 &     0 &                              \citet{Dillon2007} \\
   \ch{C2H5}  &           HCO  &         -  &     \ch{C2H6}  &           CO  &        -  & 7.21e-11 &  0.000 &     0 &                               \citet{Baggott1987} \\
          CO  &        O($^1$D)   &         -  &            CO  &            O($^3$P) &        -  & 4.70e-11 &  0.000 &   -63 &                             \citet{Davidson1978} \\
   \ch{C2H5}  &             H  &         -  &      \ch{CH3}  &     \ch{CH3}  &        -  & 6.00e-11 &  0.000 &     0 &                               \citet{Baulch1992} \\
   \ch{C2H5}  &             O($^3$P) &         -  &      \ch{CH3}  &          HCO  &        H  & 3.00e-11 &  0.000 &     0 &        \citet{TsangHampson1986} \\
   \ch{C2H5}  &            OH  &         -  &      \ch{CH3}  &          HCO  &  \ch{H2}  & 4.00e-11 &  0.000 &     0 &             \citet{Zahnle2006} \\
  \ch{CH3O2}  &             H  &         -  &     \ch{CH3O}  &           OH  &        -  & 1.60e-10 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
  \ch{CH3O2}  &             O($^3$P) &         -  &     \ch{CH3O}  &      \ch{O2}  &        -  & 8.30e-11 &  0.000 &     0 &                           \citet{Herron1988} \\
         HCO  &    \ch{^3CH2}  &         -  &      \ch{CH3}  &           CO  &        -  & 3.00e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
   \ch{CH3O}  &            CO  &         -  &      \ch{CH3}  &     \ch{CO2}  &        -  & 2.60e-11 &  0.000 &  5940 &                                               KIDA \\
  \ch{^3CH2}  &             O($^3$P) &         -  &            CO  &      \ch{H2}  &        -  & 1.36e-10 &  0.000 &   270 &                                               KIDA \\
    \ch{CH3}  &            OH  &         -  &     \ch{H2CO}  &      \ch{H2}  &        -  & 5.30e-15 &  0.000 &  2530 &                                               KIDA \\
   \ch{C2H5}  &       \ch{O2}  &         -  &     \ch{C2H4}  &     \ch{HO2}  &        -  & 1.00e-14 &  0.000 &     0 &                          \citet{Burkholder2015JPL} \\
   \ch{C2H5}  &             H  &         -  &     \ch{C2H4}  &      \ch{H2}  &        -  & 3.00e-12 &  0.000 &     0 &                                               KIDA \\
   \ch{C2H5}  &             O($^3$P) &         -  &     \ch{H2CO}  &     \ch{CH3}  &        -  & 2.67e-11 &  0.000 &     0 &                                               KIDA \\
   \ch{C2H5}  &             O($^3$P) &         -  &   \ch{CH3CHO}  &            H  &        -  & 1.33e-10 &  0.000 &     0 &                                               KIDA \\
   \ch{C2H5}  &            OH  &         -  &   \ch{CH3CHO}  &      \ch{H2}  &        -  & 1.00e-10 &  0.000 &     0 &                                               KIDA \\
   \ch{C2H5}  &            OH  &         -  &     \ch{C2H4}  &     \ch{H2O}  &        -  & 4.00e-11 &  0.000 &     0 &                                               KIDA \\
           C  &            OH  &         -  &            CO  &            H  &        -  & 1.15e-10 & -0.340 &     0 &                                               KIDA \\
           C  &       \ch{O2}  &         -  &            CO  &            O($^3$P) &        -  & 4.90e-11 & -0.320 &     0 &                                               KIDA \\
          CH  &             H  &         -  &             C  &      \ch{H2}  &        -  & 1.24e-10 &  0.260 &     0 &                                               KIDA \\
          CH  &             O($^3$P) &         -  &            CO  &            H  &        -  & 6.60e-11 &  0.000 &     0 &                               \citet{Baulch2005} \\
          CH  &       \ch{H2}  &         -  &    \ch{^3CH2}  &            H  &        -  & 2.90e-10 &  0.000 &  1670 &                               \citet{Baulch2005} \\
          CH  &       \ch{O2}  &         -  &            CO  &           OH  &        -  & 8.30e-11 &  0.000 &     0 &                               \citet{Lichtin1984} \\
          CH  &      \ch{CO2}  &         -  &           HCO  &           CO  &        -  & 5.71e-12 &  0.000 &   345 &                               \citet{Baulch1992} \\
  \ch{^3CH2}  &             O($^3$P) &         -  &             H  &          HCO  &        -  & 3.40e-12 &  0.000 &   270 &                                               KIDA \\
  \ch{^3CH2}  &             H  &         -  &            CH  &      \ch{H2}  &        -  & 2.00e-10 &  0.000 &     0 &                               \citet{Baulch2005} \\
  \ch{CH2CO}  &             H  &         -  &      \ch{CH3}  &           CO  &        -  & 6.89e-12 &  0.885 &  1430 &                               \citet{Baulch2005} \\
  \ch{CH2CO}  &             O($^3$P) &         -  &     \ch{H2CO}  &           CO  &        -  & 3.80e-12 &  0.000 &   680 &            \citet{Baulch1992} \\
  \ch{CH2CO}  &    \ch{^3CH2}  &         -  &     \ch{C2H4}  &           CO  &        -  & 2.90e-10 &  0.000 &     0 &                             \citet{Canosa-Mas1984} \\
  \ch{CH3CO}  &             H  &         -  &       \ch{H2}  &   \ch{CH2CO}  &        -  & 1.92e-11 &  0.000 &     0 &                                               KIDA \\
  \ch{CH3CO}  &             H  &         -  &           HCO  &     \ch{CH3}  &        -  & 1.03e-11 &  0.000 &     0 &                                               KIDA \\
  \ch{CH3CO}  &             O($^3$P) &         -  &      \ch{CO2}  &     \ch{CH3}  &        -  & 2.63e-10 &  0.000 &     0 &                               \citet{Baulch2005} \\
  \ch{CH3CO}  &             O($^3$P) &         -  &            OH  &   \ch{CH2CO}  &        -  & 8.75e-11 &  0.000 &     0 &                               \citet{Baulch2005} \\
  \ch{CH3CO}  &            OH  &         -  &      \ch{H2O}  &   \ch{CH2CO}  &        -  & 2.01e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
  \ch{CH3CO}  &      \ch{CH3}  &         -  &     \ch{C2H6}  &           CO  &        -  & 5.40e-11 &  0.000 &     0 &                              \citet{Adachi1981}  \\
  \ch{CH3CO}  &      \ch{CH3}  &         -  &      \ch{CH4}  &   \ch{CH2CO}  &        -  & 1.00e-11 &  0.000 &     0 &                             \citet{Hassinen1990} \\
  \ch{CH3CO}  &    \ch{^3CH2}  &         -  &      \ch{CH3}  &   \ch{CH2CO}  &        -  & 3.00e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
  \ch{CH3CO}  &      \ch{C2H}  &         -  &     \ch{C2H2}  &   \ch{CH2CO}  &        -  & 3.00e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
  \ch{CH3CO}  &           HCO  &         -  &            CO  &  \ch{CH3CHO}  &        -  & 1.50e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
  \ch{^3CH2}  &    \ch{^3CH2}  &         -  &     \ch{C2H2}  &      \ch{H2}  &        -  & 2.00e-11 &  0.000 &   400 &                               \citet{Baulch1992} \\
  \ch{^3CH2}  &    \ch{^3CH2}  &         -  &     \ch{C2H2}  &            H  &        H  & 1.80e-10 &  0.000 &   400 &                               \citet{Baulch1992} \\
    \ch{C2H}  &    \ch{^1CH2}  &         -  &            CH  &    \ch{C2H2}  &        -  & 3.00e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
    \ch{C2H}  &    \ch{^3CH2}  &         -  &            CH  &    \ch{C2H2}  &        -  & 3.00e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
    \ch{C2H}  &       \ch{O2}  &         -  &            CO  &           CO  &        H  & 3.00e-11 &  0.000 &     0 &                               KIDA \\
    \ch{C2H}  &             O($^3$P) &         -  &            CO  &           CH  &        -  & 2.41e-11 &  0.000 &   230 &                        \citet{DevriendtPeeters1997} \\
    \ch{C2H}  &       \ch{H2}  &         -  &     \ch{C2H2}  &            H  &        -  & 1.95e-14 &  2.320 &     4 &                               \citet{Baulch2005} \\
    \ch{C2H}  &      \ch{CH4}  &         -  &     \ch{C2H2}  &     \ch{CH3}  &        -  & 7.67e-12 &  0.940 &   328 &                               \citet{Baulch2005} \\
    \ch{C2H}  &     \ch{C2H5}  &         -  &     \ch{C2H2}  &    \ch{C2H4}  &        -  & 3.00e-12 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
     \ch{C2}  &       \ch{H2}  &         -  &      \ch{C2H}  &            H  &        -  & 1.77e-10 &  0.000 &  1469 &                                     \citet{Kasting1990} \\
     \ch{C2}  &      \ch{CH4}  &         -  &      \ch{C2H}  &     \ch{CH3}  &        -  & 5.05e-11 &  0.000 &   297 &                                     \citet{Kasting1990} \\
     \ch{C2}  &             O($^3$P) &         -  &             C  &           CO  &        -  & 5.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
     \ch{C2}  &       \ch{O2}  &         -  &            CO  &           CO  &        -  & 1.50e-11 &  0.000 &   550 &                                     \citet{Kasting1990} \\
  \ch{^3CH2}  &      \ch{CH3}  &         -  &     \ch{C2H4}  &            H  &        -  & 7.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
  \ch{^3CH2}  &     \ch{C2H3}  &         -  &      \ch{CH3}  &    \ch{C2H2}  &        -  & 3.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &             H  &         -  &     \ch{C2H2}  &      \ch{H2}  &        -  & 3.30e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &       \ch{H2}  &         -  &     \ch{C2H4}  &            H  &        -  & 2.60e-13 &  0.000 &  2646 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &      \ch{CH4}  &         -  &     \ch{C2H4}  &     \ch{CH3}  &        -  & 2.40e-14 &  4.020 &  2754 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &     \ch{C2H6}  &         -  &     \ch{C2H4}  &    \ch{C2H5}  &        -  & 3.00e-13 &  0.000 &  5170 &                                     \citet{Kasting1990} \\
   \ch{C2H4}  &            OH  &         -  &     \ch{H2CO}  &     \ch{CH3}  &        -  & 2.20e-12 &  0.000 &  -385 &                                     \citet{Kasting1990} \\
   \ch{C2H4}  &             O($^3$P) &         -  &           HCO  &     \ch{CH3}  &        -  & 5.50e-12 &  0.000 &   565 &                                     \citet{Kasting1990} \\
    \ch{C2H}  &     \ch{C2H6}  &         -  &     \ch{C2H2}  &    \ch{C2H5}  &        -  & 5.10e-11 &  0.000 &    76 &                                               KIDA \\
          CH  &      \ch{CH4}  &         -  &     \ch{C2H4}  &            H  &        -  & 6.66e-11 & -0.400 &     0 &                             \citet{Thiesemann1997} \\
  \ch{^3CH2}  &     \ch{C2H5}  &         -  &      \ch{CH3}  &    \ch{C2H4}  &        -  & 3.00e-11 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
           O($^3$P) &     \ch{C2H2}  &         -  &    \ch{^3CH2}  &           CO  &        -  & 3.00e-11 &  0.000 &  1600 &                                             \citet{Burkholder2015JPL} \\
   \ch{C2H3}  &             O($^3$P) &         -  &    \ch{CH2CO}  &            H  &        -  & 5.50e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &            OH  &         -  &     \ch{C2H2}  &     \ch{H2O}  &        -  & 8.30e-12 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &      \ch{CH3}  &         -  &     \ch{C2H2}  &     \ch{CH4}  &        -  & 3.40e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &     \ch{C2H3}  &         -  &     \ch{C2H4}  &    \ch{C2H2}  &        -  & 2.40e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H3}  &     \ch{C2H5}  &         -  &     \ch{C2H4}  &    \ch{C2H4}  &        -  & 3.00e-12 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H5}  &     \ch{C2H3}  &         -  &     \ch{C2H6}  &    \ch{C2H2}  &        -  & 6.00e-12 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H5}  &     \ch{C2H5}  &         -  &     \ch{C2H6}  &    \ch{C2H4}  &        -  & 2.30e-12 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{C2H2}  &            OH  &         -  &    \ch{CH2CO}  &            H  &        -  & 1.00e-13 &  0.000 &     0 &                                     \citet{Kasting1990} \\
 \ch{C2H2OH}  &             H  &         -  &      \ch{H2O}  &    \ch{C2H2}  &        -  & 5.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
 \ch{C2H2OH}  &             H  &         -  &       \ch{H2}  &   \ch{CH2CO}  &        -  & 3.30e-11 &  0.000 &  2000 &                                     \citet{Kasting1990} \\
 \ch{C2H2OH}  &             O($^3$P) &         -  &            OH  &   \ch{CH2CO}  &        -  & 3.30e-11 &  0.000 &  2000 &                                     \citet{Kasting1990} \\
 \ch{C2H2OH}  &            OH  &         -  &      \ch{H2O}  &   \ch{CH2CO}  &        -  & 1.70e-11 &  0.000 &  1000 &                                     \citet{Kasting1990} \\
 \ch{C2H4OH}  &             H  &         -  &      \ch{H2O}  &    \ch{C2H4}  &        -  & 5.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
 \ch{C2H4OH}  &             H  &         -  &       \ch{H2}  &  \ch{CH3CHO}  &        -  & 3.30e-11 &  0.000 &  2000 &                                     \citet{Kasting1990} \\
 \ch{C2H4OH}  &             O($^3$P) &         -  &            OH  &  \ch{CH3CHO}  &        -  & 3.30e-11 &  0.000 &  2000 &                                     \citet{Kasting1990} \\
 \ch{C2H4OH}  &            OH  &         -  &      \ch{H2O}  &  \ch{CH3CHO}  &        -  & 1.70e-11 &  0.000 &  1000 &                                     \citet{Kasting1990} \\
 \ch{CH3CHO}  &             H  &         -  &    \ch{CH3CO}  &      \ch{H2}  &        -  & 2.80e-11 &  0.000 &  1540 &                                     \citet{Kasting1990} \\
           O($^3$P) &   \ch{CH3CHO}  &         -  &    \ch{CH3CO}  &           OH  &        -  & 1.80e-11 &  0.000 &  1100 &                                             \citet{Burkholder2015JPL} \\
          OH  &   \ch{CH3CHO}  &         -  &    \ch{CH3CO}  &     \ch{H2O}  &        -  & 4.63e-12 &  0.000 &  -350 &                                             \citet{Burkholder2015JPL} \\
 \ch{CH3CHO}  &      \ch{CH3}  &         -  &    \ch{CH3CO}  &     \ch{CH4}  &        -  & 2.80e-11 &  0.000 &  1540 &                                     \citet{Kasting1990} \\
   \ch{C2H5}  &      \ch{CH3}  &         -  &     \ch{C2H4}  &     \ch{CH4}  &        -  & 1.50e-12 &  0.000 &     0 &                                     \citet{Kasting1990} \\
    \ch{C2H}  &           HCO  &         -  &            CO  &    \ch{C2H2}  &        -  & 1.00e-10 &  0.000 &     0 &                           \citet{TsangHampson1986} \\
           O($^3$P) &      \ch{CH3}  &         -  &     \ch{H2CO}  &            H  &        -  & 1.10e-10 &  0.000 &     0 &                           \citet{Burkholder2019} \\
      O($^1$D)   &      \ch{CO2}  &         -  &             O($^3$P) &     \ch{CO2}  &        -  & 7.50e-11 &  0.000 &  -115 &                                             \citet{Burkholder2019} \\
  \ch{CH3O2}  &       \ch{O3}  &         -  &     \ch{CH3O}  &      \ch{O2}  &  \ch{O2}  & 2.90e-16 &  0.000 &  1000 &                                             \citet{Burkholder2015JPL} \\
 \ch{C2H4OH}  &       \ch{O2}  &         -  &   \ch{CH3CHO}  &     \ch{HO2}  &        -  & 6.30e-14 &  0.000 &   550 &                                             \citet{Burkholder2015JPL} \\
      O($^1$D)   &       \ch{O3}  &         -  &       \ch{O2}  &      \ch{O2}  &        -  & 1.20e-10 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
      O($^1$D)   &       \ch{O3}  &         -  &       \ch{O2}  &            O($^3$P) &        O($^3$P) & 1.20e-10 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
\hline
          HS  &            CS  &         -  &      \ch{CS2}  &            H  &        -  & 1.50e-13 &  0.000 &     0 &                                                \citet{Burkholder2015JPL} \\
    \ch{CH3}  &           HNO  &         -  &      \ch{CH4}  &           NO  &        -  & 1.85e-11 &  0.600 &   176 &                                \citet{ChoiLin2005} \\
           N  &       \ch{O2}  &         -  &            NO  &            O($^3$P) &        -  & 3.30e-12 &  0.000 &  3150 &                                             \citet{Burkholder2019} \\
           N  &       \ch{O3}  &         -  &            NO  &      \ch{O2}  &        -  & 0.00e+00 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
           N  &            OH  &         -  &            NO  &            H  &        -  & 5.00e-11 &  0.000 &     6 &                                               KIDA \\
           N  &            NO  &         -  &       \ch{N2}  &            O($^3$P) &        -  & 2.10e-11 &  0.000 &  -100 &                                             \citet{Burkholder2019} \\
          NO  &       \ch{O3}  &         -  &      \ch{NO2}  &      \ch{O2}  &        -  & 3.00e-12 &  0.000 &  1500 &                                             \citet{Burkholder2019} \\
    \ch{HO2}  &            NO  &         -  &      \ch{NO2}  &           OH  &        -  & 3.44e-12 &  0.000 &  -260 &                                             \citet{Burkholder2019} \\
           O($^3$P) &      \ch{NO2}  &         -  &            NO  &      \ch{O2}  &        -  & 5.30e-12 &  0.000 &  -200 &                                             \citet{Burkholder2019} \\
           H  &      \ch{NO2}  &         -  &            OH  &           NO  &        -  & 1.35e-10 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
         HCO  &            NO  &         -  &           HNO  &           CO  &        -  & 1.35e-11 &  0.000 &     0 &                             \citet{Dammeier2007} \\
         HNO  &            $h\nu$  &         -  &            NO  &            H  &        -  & 1.70e-03 &  0.000 &     0 &                             \citet{Dammeier2007} \\
           H  &           HNO  &         -  &       \ch{H2}  &           NO  &        -  & 3.01e-11 &  0.000 &   500 &                            \citet{TsangHerron1991} \\
           O($^3$P) &           HNO  &         -  &            OH  &           NO  &        -  & 3.80e-11 & -0.080 &     0 &                                               KIDA \\
          OH  &           HNO  &         -  &      \ch{H2O}  &           NO  &        -  & 8.00e-11 &  0.000 &   500 &                            \citet{TsangHerron1991} \\
          OH  &     \ch{HNO2}  &         -  &      \ch{H2O}  &     \ch{NO2}  &        -  & 3.00e-12 &  0.000 &  -250 &                                             \citet{Burkholder2019} \\
   \ch{C2H5}  &           HNO  &         -  &     \ch{C2H6}  &           NO  &        -  & 1.60e-12 &  0.000 &  1000 &                            \citet{Zahnle1986} \\
   \ch{HNO3}  &            OH  &         -  &      \ch{H2O}  &     \ch{NO3}  &        -  & 2.40e-14 &  0.000 &  -460 &                                             \citet{Burkholder2015JPL} \\
           N  &      \ch{HO2}  &         -  &            NO  &           OH  &        -  & 2.20e-11 &  0.000 &     0 &              \citet{Brune1983}  \\
    \ch{HO2}  &      \ch{NO2}  &         -  &     \ch{HNO2}  &      \ch{O2}  &        -  & 5.00e-16 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
          SO  &       \ch{O2}  &         -  &      \ch{SO2}  &            O($^3$P) &        -  & 1.60e-13 &  0.000 &  2280 &                                             \citet{Burkholder2015JPL} \\
          SO  &      \ch{HO2}  &         -  &      \ch{SO2}  &           OH  &        -  & 2.80e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
          OH  &            SO  &         -  &             H  &     \ch{SO2}  &        -  & 2.70e-11 &  0.000 &  -335 &                                             \citet{Burkholder2015JPL} \\
    \ch{SO3}  &      \ch{H2O}  &  \ch{H2O}  &    \ch{H2SO4}  &     \ch{H2O}  &        -  & 6.90e-14 &  1.000 & -6540 &                                \citet{Krasnopolsky2012} \\
   \ch{HSO3}  &       \ch{O2}  &         -  &      \ch{HO2}  &     \ch{SO3}  &        -  & 1.30e-12 &  0.000 &   330 &                                             \citet{Burkholder2015JPL} \\
   \ch{HSO3}  &            OH  &         -  &      \ch{H2O}  &     \ch{SO3}  &        -  & 1.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{HSO3}  &             H  &         -  &       \ch{H2}  &     \ch{SO3}  &        -  & 1.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
   \ch{HSO3}  &             O($^3$P) &         -  &            OH  &     \ch{SO3}  &        -  & 1.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
          OH  &      \ch{H2S}  &         -  &            HS  &     \ch{H2O}  &        -  & 6.10e-12 &  0.000 &    75 &                                             \citet{Burkholder2015JPL} \\
    \ch{H2S}  &             H  &         -  &       \ch{H2}  &           HS  &        -  & 3.66e-12 &  1.940 &   455 &                                  \citet{Peng1999} \\
           O($^3$P) &      \ch{H2S}  &         -  &            OH  &           HS  &        -  & 9.20e-12 &  0.000 &  1800 &                                             \citet{Burkholder2015JPL} \\
           O($^3$P) &            HS  &         -  &            SO  &            H  &        -  & 7.00e-11 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
          HS  &       \ch{O2}  &         -  &            OH  &           SO  &        -  & 4.00e-19 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
          HS  &      \ch{HO2}  &         -  &           HSO  &           OH  &        -  & 1.00e-11 &  0.000 &     0 &                         \citet{StachnikMolina1897} \\
          HS  &            HS  &         -  &      \ch{H2S}  &            S  &        -  & 1.50e-11 &  0.000 &     0 &                      \citet{Schofield1973}; \citet{Tiee1981} \\
          HS  &            HS  &         -  &       \ch{H2}  &      \ch{S2}  &        -  & 5.00e-14 &  0.000 &     0 &                      \citet{Schofield1973}; \citet{Tiee1981} \\
          HS  &           HCO  &         -  &      \ch{H2S}  &           CO  &        -  & 5.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
          HS  &             H  &         -  &       \ch{H2}  &            S  &        -  & 2.00e-11 &  0.000 &     0 &                                        \citet{Tiee1981} \\
          HS  &             S  &         -  &             H  &      \ch{S2}  &        -  & 5.00e-12 &  0.000 &     0 &                             \citet{Nicholas1979} \\
           S  &       \ch{O2}  &         -  &            SO  &            O($^3$P) &        -  & 1.60e-12 &  0.000 &  -100 &                                             \citet{Burkholder2015JPL} \\
          OH  &             S  &         -  &             H  &           SO  &        -  & 6.60e-11 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
           S  &           HCO  &         -  &             H  &          OCS  &        -  & 8.00e-11 &  0.000 &     0 &                               \citet{Loison2012} \\
           S  &           HCO  &         -  &            HS  &           CO  &        -  & 4.00e-11 &  0.000 &     0 &                               \citet{Loison2012} \\
           S  &      \ch{HO2}  &         -  &            HS  &      \ch{O2}  &        -  & 5.00e-12 &  0.000 &     0 &                                     \citet{Kasting1990} \\
           S  &      \ch{HO2}  &         -  &            SO  &           OH  &        -  & 5.00e-12 &  0.000 &     0 &                                     \citet{Kasting1990} \\
     \ch{S2}  &             O($^3$P) &         -  &             S  &           SO  &        -  & 1.66e-11 &  0.000 &     0 &                                   \citet{SingletonCvetanovic1988} \\
          HS  &     \ch{H2CO}  &         -  &      \ch{H2S}  &          HCO  &        -  & 1.70e-11 &  0.000 &   800 &                                 \citet{Harman2015} \\
  \ch{^1SO2}  &             M  &         -  &    \ch{^3SO2}  &            -  &        -  & 1.00e-12 &  0.000 &     0 &                                \citet{Turco1982} \\
  \ch{^1SO2}  &             M  &         -  &      \ch{SO2}  &            -  &        -  & 1.00e-11 &  0.000 &     0 &                                \citet{Turco1982} \\
  \ch{^1SO2}  &            $h\nu$  &         -  &    \ch{^3SO2}  &            -  &        -  & 1.50e+03 &  0.000 &     0 &                                \citet{Turco1982} \\
  \ch{^1SO2}  &            $h\nu$  &         -  &      \ch{SO2}  &            -  &        -  & 2.20e+04 &  0.000 &     0 &                                \citet{Turco1982} \\
  \ch{^3SO2}  &       \ch{O2}  &         -  &      \ch{SO3}  &            O($^3$P) &        -  & 1.00e-16 &  0.000 &     0 &                                \citet{Turco1982} \\
  \ch{^1SO2}  &       \ch{O2}  &         -  &      \ch{SO3}  &            O($^3$P) &        -  & 1.00e-16 &  0.000 &     0 &                                 \citet{Toon1987} \\
  \ch{^1SO2}  &      \ch{SO2}  &         -  &      \ch{SO3}  &           SO  &        -  & 4.00e-12 &  0.000 &     0 & \citet{Turco1982} \\
  \ch{^3SO2}  &             M  &         -  &      \ch{SO2}  &            -  &        -  & 1.50e-13 &  0.000 &     0 & \citet{Turco1982} \\
  \ch{^3SO2}  &            $h\nu$  &         -  &      \ch{SO2}  &            -  &        -  & 1.13e+03 &  0.000 &     0 & \citet{Turco1982} \\
  \ch{^3SO2}  &      \ch{SO2}  &         -  &      \ch{SO3}  &           SO  &        -  & 7.00e-14 &  0.000 &     0 & \citet{Turco1982} \\
          SO  &      \ch{NO2}  &         -  &      \ch{SO2}  &           NO  &        -  & 1.40e-11 &  0.000 &     0 & \citet{Burkholder2015JPL} \\
          SO  &       \ch{O3}  &         -  &      \ch{SO2}  &      \ch{O2}  &        -  & 3.40e-12 &  0.000 &  1100 & \citet{Burkholder2015JPL} \\
    \ch{HO2}  &      \ch{SO2}  &         -  &      \ch{SO3}  &           OH  &        -  & 1.00e-18 &  0.000 &     0 & \citet{Burkholder2015JPL} \\
          HS  &       \ch{O3}  &         -  &           HSO  &      \ch{O2}  &        -  & 9.00e-12 &  0.000 &   280 & \citet{Burkholder2019} \\
          HS  &      \ch{NO2}  &         -  &           HSO  &           NO  &        -  & 2.90e-11 &  0.000 &  -250 & \citet{Burkholder2015JPL} \\
           S  &       \ch{O3}  &         -  &            SO  &      \ch{O2}  &        -  & 1.20e-11 &  0.000 &     0 & \citet{Burkholder2015JPL} \\
          SO  &            SO  &         -  &      \ch{SO2}  &            S  &        -  & 2.00e-15 &  0.000 &     0 &   \citet{Chung1975}; \citet{MartinezHerron1983}  \\
    \ch{SO3}  &            SO  &         -  &      \ch{SO2}  &     \ch{SO2}  &        -  & 2.00e-15 &  0.000 &     0 & \citet{Chung1975} \\
           S  &      \ch{CO2}  &         -  &            SO  &           CO  &        -  & 1.00e-20 &  0.000 &     0 & \citet{YungDemore1982} \\
         HCO  &            SO  &         -  &           HSO  &           CO  &        -  & 5.20e-12 &  0.000 &     0 & Assumed equal to HCO + \ch{O2} $\rightarrow$ \ch{HO2} + CO \\
         HSO  &            NO  &         -  &           HNO  &           SO  &        -  & 1.00e-15 &  0.000 &     0 & \citet{Burkholder2019} \\
         HSO  &            OH  &         -  &      \ch{H2O}  &           SO  &        -  & 4.80e-11 &  0.000 &  -250 & Assumed same as OH + \ch{HO2} $\rightarrow$ \ch{H2O} + \ch{O2} \\
         HSO  &             H  &         -  &             S  &     \ch{H2O}  &        -  & 1.60e-12 &  0.000 &     0 & Assumed same as H + \ch{HO2} $\rightarrow$ O($^3$P)+ \ch{H2O} \\
         HSO  &             H  &         -  &            HS  &           OH  &        -  & 7.20e-11 &  0.000 &     0 & Assumed same as H + \ch{HO2} $\rightarrow$ OH + OH \\
         HSO  &             H  &         -  &       \ch{H2}  &           SO  &        -  & 6.90e-12 &  0.000 &     0 & Assumed same as H + \ch{HO2} $\rightarrow$ \ch{H2} + \ch{O2} \\
         HSO  &            HS  &         -  &      \ch{H2S}  &           SO  &        -  & 3.00e-11 &  0.000 &     0 &                    \citet{Zahnle2006} \\
         HSO  &             O($^3$P) &         -  &            OH  &           SO  &        -  & 3.00e-11 &  0.000 &  -200 & Assumed same as O($^3$P)+ \ch{HO2} $\rightarrow$ OH + \ch{O2} \\
         HSO  &             S  &         -  &            HS  &           SO  &        -  & 3.00e-11 &  0.000 &     0 & \citet{Kasting1990} \\
           H  &           OCS  &         -  &            CO  &           HS  &        -  & 9.07e-12 &  0.000 &  1940 & \citet{Lee1977} \\
          HS  &            CO  &         -  &           OCS  &            H  &        -  & 4.15e-14 &  0.000 &  7660 & \citet{KurbanovMamedov1995} \\
      O($^1$D)   &           OCS  &         -  &            CO  &           SO  &        -  & 3.00e-10 &  0.000 &     0 & \citet{GauthierSnelling1975} \\
           O($^3$P) &           OCS  &         -  &            CO  &           SO  &        -  & 2.10e-11 &  0.000 &  2200 & \citet{Burkholder2015JPL} \\
           O($^3$P) &           OCS  &         -  &             S  &     \ch{CO2}  &        -  & 8.33e-11 &  0.000 &  5530 &  \citet{SingletonCvetanovic1988} \\
         OCS  &             S  &         -  &            CO  &      \ch{S2}  &        -  & 1.90e-14 &  3.970 &   580 &  \citet{Lu2006} \\
          OH  &           OCS  &         -  &      \ch{CO2}  &           HS  &        -  & 7.20e-14 &  0.000 &  1070 &  \citet{Burkholder2015JPL}  \\
    \ch{HO2}  &      \ch{H2S}  &         -  &      \ch{H2O}  &          HSO  &        -  & 3.00e-15 &  0.000 &     0 &  \citet{Burkholder2015JPL}  \\
   \ch{OCS2}  &             S  &         -  &           OCS  &      \ch{S2}  &        -  & 5.00e-12 &  0.000 &     0 &  \citet{BascoPearson1967} \\
     \ch{S3}  &             O($^3$P) &         -  &       \ch{S2}  &           SO  &        -  & 1.00e-16 &  0.000 &     0 &  Assumed equal to rate for \ch{S2} + O($^3$P)$\rightarrow$ S + SO \\
     \ch{S4}  &             O($^3$P) &         -  &       \ch{S3}  &           SO  &        -  & 1.00e-16 &  0.000 &     0 &  Assumed equal to rate for \ch{S2} + O($^3$P)$\rightarrow$  S + SO \\
   \ch{OCS2}  &            CO  &         -  &           OCS  &          OCS  &        -  & 3.00e-12 &  0.000 &     0 &                    \citet{Zahnle2006} \\
  \ch{CH3O2}  &            NO  &         -  &     \ch{CH3O}  &     \ch{NO2}  &        -  & 2.80e-12 &  0.000 &  -300 &                                             \citet{Burkholder2015JPL} \\
          NO  &     \ch{CH3O}  &         -  &           HNO  &    \ch{H2CO}  &        -  & 2.30e-12 & -0.700 &     0 &                                              IUPAC \\
   \ch{CH3O}  &      \ch{NO2}  &         -  &     \ch{H2CO}  &    \ch{HNO2}  &        -  & 1.10e-11 &  0.000 &  1200 &                                             \citet{Burkholder2015JPL} \\
           O($^3$P) &     \ch{HNO3}  &         -  &            OH  &     \ch{NO3}  &        -  & 3.00e-17 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
           O($^3$P) &     \ch{N2O5}  &         -  &      \ch{NO2}  &     \ch{NO2}  &  \ch{O2}  & 3.00e-16 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
    \ch{NO2}  &      \ch{NO3}  &         -  &            NO  &     \ch{NO2}  &  \ch{O2}  & 4.35e-14 &  0.000 &  1335 &                                             \citet{Burkholder2019} \\
    \ch{NO2}  &       \ch{O3}  &         -  &      \ch{NO3}  &      \ch{O2}  &        -  & 1.20e-13 &  0.000 &  2450 &                                             \citet{Burkholder2019} \\
    \ch{NO3}  &      \ch{NO3}  &         -  &      \ch{NO2}  &     \ch{NO2}  &  \ch{O2}  & 8.50e-13 &  0.000 &  2450 &                                             \citet{Burkholder2019} \\
           O($^3$P) &   \ch{HO2NO2}  &         -  &            OH  &     \ch{NO2}  &  \ch{O2}  & 7.80e-11 &  0.000 &  3400 &                          \citet{Burkholder2015JPL}  \\
          OH  &   \ch{HO2NO2}  &         -  &      \ch{H2O}  &     \ch{NO2}  &  \ch{O2}  & 4.50e-13 &  0.000 &  -610 &                          \citet{Burkholder2019}  \\
           O($^3$P) &      \ch{NO3}  &         -  &       \ch{O2}  &     \ch{NO2}  &        -  & 1.30e-11 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
    \ch{HO2}  &      \ch{NO3}  &         -  &            OH  &     \ch{NO2}  &  \ch{O2}  & 3.50e-12 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
          NO  &      \ch{NO3}  &         -  &      \ch{NO2}  &     \ch{NO2}  &        -  & 1.70e-11 &  0.000 &  -125 &                                             \citet{Burkholder2019} \\
          OH  &      \ch{NO3}  &         -  &      \ch{HO2}  &     \ch{NO2}  &        -  & 2.00e-11 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
           N  &      \ch{NO2}  &         -  &      \ch{N2O}  &            O($^3$P) &        -  & 5.80e-12 &  0.000 &  -220 &                                             \citet{Burkholder2019} \\
      O($^1$D)   &      \ch{N2O}  &         -  &       \ch{N2}  &      \ch{O2}  &        -  & 4.64e-11 &  0.000 &   -20 &                                             \citet{Burkholder2019} \\
      O($^1$D)   &      \ch{N2O}  &         -  &            NO  &           NO  &        -  & 7.26e-11 &  0.000 &   -20 &                                             \citet{Burkholder2019} \\
          CS  &       \ch{O2}  &         -  &           OCS  &            O($^3$P) &        -  & 2.75e-19 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
          CS  &       \ch{O2}  &         -  &            CO  &           SO  &        -  & 1.45e-20 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
          CS  &       \ch{O3}  &         -  &           OCS  &      \ch{O2}  &        -  & 3.00e-16 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
    \ch{CS2}  &             O($^3$P) &         -  &            CS  &           SO  &        -  & 2.88e-11 &  0.000 &   650 &                                             \citet{Burkholder2015JPL} \\
    \ch{CS2}  &             O($^3$P) &         -  &            CO  &      \ch{S2}  &        -  & 6.60e-13 &  0.000 &   650 &                                             \citet{Burkholder2015JPL} \\
    \ch{CS2}  &             O($^3$P) &         -  &           OCS  &            S  &        -  & 2.64e-12 &  0.000 &   650 &                                             \citet{Burkholder2015JPL} \\
          OH  &      \ch{CS2}  &         -  &            HS  &          OCS  &        -  & 2.00e-15 &  0.000 &     0 & \citet{Burkholder2015JPL} \\
   \ch{CS2^*}  &             M  &         -  &      \ch{CS2}  &            M  &        -  & 2.50e-11 &  0.000 &     0 & \citet{Wine1981}; \citet{Toon1987} \\
   \ch{CS2^*}  &       \ch{O2}  &         -  &            CS  &     \ch{SO2}  &        -  & 1.00e-12 &  0.000 &     0 &  \citet{Wine1981}; \citet{Toon1987} \\
   \ch{CS2^*}  &      \ch{CS2}  &         -  &            CS  &           CS  &  \ch{S2}  & 1.00e-12 &  0.000 &     0 &  \citet{Domagal-Goldman2011} \\
    \ch{CS2}  &            SO  &         -  &           OCS  &      \ch{S2}  &        -  & 1.60e-13 &  0.000 &  2280 & Assumed same as SO + \ch{O2} \\
           O($^3$P) &            CS  &         -  &            CO  &            S  &        -  & 2.70e-10 &  0.000 &   760 &                                             \citet{Burkholder2015JPL} \\
           H  &           HCS  &         -  &       \ch{H2}  &           CS  &        -  & 1.83e-10 &  0.000 &     0 & Assumed same as H + HCO $\rightarrow$ \ch{H2} + CO \\
           S  &           HCS  &         -  &             H  &     \ch{CS2}  &        -  & 5.00e-11 &  0.000 &     0 & Assumed same as O($^3$P)+ HCO $\rightarrow$ H + \ch{O2} \\
           S  &           HCS  &         -  &            HS  &           CS  &        -  & 5.00e-11 &  0.000 &     0 & Assumed same as O($^3$P)+ HCO $\rightarrow$ OH + CO \\
  \ch{^1CH2}  &       \ch{S2}  &         -  &             H  &           CS  &       HS  & 2.05e-11 &  0.000 &   750 & Assumed same as \ch{^1CH2} + \ch{O2} $\rightarrow$ H + CO + OH \\
  \ch{^1CH2}  &       \ch{S2}  &         -  &       \ch{H2}  &     \ch{CS2}  &        -  & 2.05e-11 &  0.000 &   750 &   Assumed same as \ch{^1CH2} + \ch{O2} $\rightarrow$ \ch{H2} + \ch{CO2} \\
  \ch{^3CH2}  &       \ch{S2}  &         -  &           HCS  &           HS  &        -  & 4.10e-11 &  0.000 &   750 &   Assumed same as \ch{^3CH2} + \ch{O2} $\rightarrow$ HCO + OH \\
    \ch{CH3}  &           HCS  &         -  &      \ch{CH4}  &           CS  &        -  & 9.30e-11 &  0.000 &     0 &   Assumed same as CH3 + HCO $\rightarrow$ CH4 + CO \\
  \ch{^3CH2}  &             S  &         -  &            CS  &      \ch{H2}  &        -  & 9.86e-11 &  0.000 &   270 &     Assumed same as \ch{^3CH2} + O($^3$P)$\rightarrow$ CO + H2 \\
  \ch{^3CH2}  &             S  &         -  &             H  &          HCS  &        -  & 3.40e-12 &  0.000 &   270 &     Assumed same as \ch{^3CH2} + O($^3$P)$\rightarrow$ H + HCO \\
  \ch{^3CH2}  &             S  &         -  &            CS  &            H  &        H  & 2.38e-10 &  0.000 &   270 &  Assumed same as \ch{^3CH2} + O($^3$P)$\rightarrow$ CO + H + H \\
          HS  &           HCS  &         -  &      \ch{H2S}  &           CS  &        -  & 5.00e-11 &  0.000 &     0 &    Assumed same as HS + HCO $\rightarrow$ \ch{H2S} + CO \\
           C  &            HS  &         -  &            CS  &            H  &        -  & 2.00e-10 &  0.000 &     0 &                                               KIDA \\
           C  &       \ch{S2}  &         -  &            CS  &            S  &        -  & 4.90e-11 & -0.320 &     0 & Assumed same as C + \ch{O2} $\rightarrow$ CO + O($^3$P)\\
          CH  &             S  &         -  &            CS  &            H  &        -  & 6.60e-11 &  0.000 &     0 & Assumed same as CH + O($^3$P)$\rightarrow$ CO + H \\
          CH  &       \ch{S2}  &         -  &            CS  &           HS  &        -  & 8.30e-11 &  0.000 &     0 & Assumed same as CH + \ch{O2} $\rightarrow$ CO + OH \\
          CH  &      \ch{CS2}  &         -  &           HCS  &           CS  &        -  & 3.49e-10 &  0.000 &    40 &          \citet{Zabarnick1989} \\
         OCS  &            CH  &         -  &             H  &           CO  &       CS  & 1.99e-10 &  0.000 &  -190 &                            \citet{Zabarnick1989} \\
     \ch{C2}  &             S  &         -  &             C  &           CS  &        -  & 5.00e-11 &  0.000 &     0 &                                     \citet{Kasting1990} \\
     \ch{C2}  &       \ch{S2}  &         -  &            CS  &           CS  &        -  & 1.50e-11 &  0.000 &   550 &                                     \citet{Kasting1990} \\
      O($^1$D)   &      \ch{SO2}  &         -  &             O($^3$P) &     \ch{SO2}  &        -  & 5.28e-11 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
      O($^1$D)   &      \ch{SO2}  &         -  &            SO  &      \ch{O2}  &        -  & 1.67e-10 &  0.000 &     0 &                           \citet{Burkholder2019} \\
          HS  &     \ch{H2O2}  &         -  &      \ch{H2S}  &     \ch{HO2}  &        -  & 5.00e-15 &  0.000 &     0 &                           \citet{Burkholder2019} \\
         HSO  &       \ch{O2}  &         -  &            HS  &      \ch{O3}  &        -  & 2.00e-17 &  0.000 &     0 &                           \citet{Burkholder2019} \\
         HSO  &       \ch{O3}  &         -  &            HS  &      \ch{O2}  &  \ch{O2}  & 1.00e-13 &  0.000 &     0 &                           \citet{Burkholder2019} \\
          CS  &      \ch{NO2}  &         -  &           OCS  &           NO  &        -  & 7.60e-17 &  0.000 &     0 &                                             \citet{Burkholder2015JPL} \\
   \ch{N2O5}  &      \ch{H2O}  &         -  &     \ch{HNO3}  &    \ch{HNO3}  &        -  & 2.00e-21 &  0.000 &     0 &                                             \citet{Burkholder2019} \\
          SO  &      \ch{HO2}  &         -  &           HSO  &      \ch{O2}  &        -  & 2.80e-11 &  0.000 &     0 &                                 \citet{Harman2015} \\
         HSO  &      \ch{NO2}  &         -  &           HNO  &           SO  &        -  & 1.00e-15 &  0.000 &     0 &                                 \citet{Harman2015} \\

% \end{adjustwidth}
\end{longtable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\small
\begin{longtable}{llllllllllll}

% \begin{adjustwidth}{-2cm}{}
\caption[Termolecular reaction table]{Termolecular reactions used in this network. Reactions sourced from the Kinetic Database for Astrochemistry (KIDA) are from \url{https://kida.astrochem-tools.org/} and those sourced from the International Union of Pure and Applied Chemistry (IUPAC) are obtained from \url{https://iupac-aeris.ipsl.fr/}. The horizontal line within the table shows the cutoff for the CHO network.} \label{tab:3body} \\

\hline\textbf{R1} & \textbf{R2} &   \textbf{P1} &   \textbf{P2} & \textbf{$\bm{A_1}$} & \textbf{$\bm{\alpha_1}$} & \textbf{$\bm{\beta_1}$ (K)} & \textbf{$\bm{A_2}$} & \textbf{$\bm{\alpha_2}$} & \textbf{$\bm{\beta_2}$ (K)} & \textbf{$\bm{F_c}$} &  \textbf{Source} \\ \hline 
\endfirsthead

\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\textbf{R1} & \textbf{R2} &   \textbf{P1} &   \textbf{P2} & \textbf{$\bm{A_1}$} & \textbf{$\bm{\alpha_1}$} & \textbf{$\bm{\beta_1}$ (K)} & \textbf{$\bm{A_2}$} & \textbf{$\bm{\alpha_2}$} & \textbf{$\bm{\beta_2}$ (K)} & \textbf{$\bm{F_c}$} &  \textbf{Source} \\ \hline 
\endhead

\multicolumn{12}{r}{{\textbf{Continued on next page}}} \\ 

\endfoot

\hline \hline
\endlastfoot

     H &  \ch{O2} &   \ch{HO2} &   - & 5.30e-32 & -1.800 &     0 & 9.50e-11 &  0.400 &     0 & 0.600 &                                             \citet{Burkholder2019} \\
  \ch{HO2}& \ch{HO2}&  \ch{H2O2}& \ch{O2}& 2.10e-33 &  0.000 &  -920 & 1.00e-10 &  0.000 &     0 & 0.600 &                 \citet{Burkholder2019} \\
     O(3P)&    O(3P)&    \ch{O2}&   - & 9.46e-34 &  0.000 &  -485 & 1.00e-10 &  0.000 &     0 & 0.600 & \citet{CampbellGray1973} \\
     O(3P)&  \ch{O2}&    \ch{O3}&   - & 6.10e-34 & -2.400 &     0 & 1.00e-10 &  0.000 &     0 & 0.600 &                 \citet{Burkholder2019} \\
    CO &    O(3P)&   \ch{CO2}&   - & 6.51e-33 &  0.000 &  2188 & 1.00e-10 &  0.000 &     0 & 0.600 &  \citet{Slanger1972} \\
     H &   CO &    HCO &   - & 5.29e-34 &  0.000 &   373 & 1.00e-10 &  0.000 &     0 & 0.600 &                                               KIDA \\
     H &    H &    \ch{H2}&   - & 8.85e-33 & -0.600 &     0 & 1.00e-10 &  0.000 &     0 & 0.600 &   \citet{Baulch1992} \\
     H &   OH &   \ch{H2O}&   - & 6.78e-31 & -2.000 &     0 & 1.00e-10 &  0.000 &     0 & 0.600 &                                               KIDA \\
    OH &   OH &  \ch{H2O2}&   - & 6.90e-31 & -1.000 &     0 & 2.60e-11 &  0.000 &     0 & 0.600 &                                             \citet{Burkholder2019} \\
  \ch{CH3}& \ch{CH3}&  \ch{C2H6}&   - & 1.13e-25 & -3.750 &   494 & 7.42e-11 & -0.690 &    88 & 0.600 &                                               KIDA \\
  \ch{CH3}&    H &   \ch{CH4}&   - & 2.63e-28 & -2.980 &   635 & 3.50e-10 &  0.000 &     0 & 1.000 &                                               KIDA \\
  \ch{CH3}&  \ch{O2}& \ch{CH3O2}&   - & 4.00e-31 & -3.600 &     0 & 1.20e-12 &  1.100 &     0 & 0.600 &                                             \citet{Burkholder2015JPL} \\
 \ch{C2H5}&    H &  \ch{C2H6}&   - & 6.11e-28 & -2.000 &  1040 & 1.66e-10 &  0.000 &     0 & 1.000 &                                               KIDA \\
     C &  \ch{H2}&  \ch{^3CH2}&   - & 7.00e-32 &  0.000 &     0 & 2.06e-11 &  0.000 &    55 & 1.000 &                                               KIDA \\
    CH &  \ch{H2}&   \ch{CH3}&   - & 5.11e-30 & -1.600 &     0 & 2.00e-10 &  0.150 &     0 & 0.798 &                               \citet{Baulch2005} \\
 \ch{^3CH2}&    H &   \ch{CH3}&   - & 3.10e-30 &  0.000 &  -457 & 1.50e-10 &  0.000 &     0 & 0.600 &                                   \citet{Gladstone1996} \\
 \ch{^3CH2}&   CO &  CH2CO &   - & 1.00e-28 &  0.000 &     0 & 1.00e-15 &  0.000 &     0 & 0.600 &                                 \citet{Yung1984} \\
  \ch{CH3}&   CO & \ch{CH3CO}&   - & 5.90e-36 &  0.000 &     0 & 1.24e-13 &  1.050 &  2850 & 0.600 &                               \citet{Baulch2005} \\
  \ch{C2H}&    H &  \ch{C2H2}&   - & 2.64e-26 & -3.100 &   721 & 3.00e-10 &  0.000 &     0 & 1.000 &                           \citet{TsangHampson1986} \\
 \ch{C2H2}&    H &  \ch{C2H3}&   - & 2.60e-31 &  0.000 &     0 & 3.80e-11 &  0.000 &  1374 & 0.600 &                                     \citet{Kasting1990} \\
 \ch{C2H4}&    H &  \ch{C2H5}&   - & 2.15e-29 &  0.000 &   349 & 4.95e-11 &  0.000 &  1051 & 0.600 &                                     \citet{Kasting1990} \\
    OH &\ch{C2H2}&\ch{C2H2OH}&   - & 5.50e-30 &  0.000 &     0 & 8.30e-13 &  2.000 &     0 & 0.600 &                                             \citet{Burkholder2015JPL} \\
    OH &\ch{C2H4}&\ch{C2H4OH}&   - & 1.10e-28 & -3.500 &     0 & 8.40e-12 & -1.750 &     0 & 0.600 &                                             \citet{Burkholder2015JPL} \\
\hline
     H &   NO &    HNO &   - & 1.34e-31 & -1.320 &   370 & 2.44e-10 & -0.410 &     0 & 0.600 &                           \citet{TsangHerron1991} \\
     N &    N &    \ch{N2}&   - & 4.10e-34 &  0.000 &     0 & 1.00e-10 &  0.000 &     0 & 0.600 &                                               KIDA \\
     O(3P)&   NO &   \ch{NO2}&   - & 9.10e-32 & -1.500 &     0 & 3.00e-11 &  0.000 &     0 & 0.600 &                                             \citet{Burkholder2019} \\
    OH &   NO &  \ch{HNO2}&   - & 7.10e-31 & -2.600 &     0 & 3.60e-11 & -0.100 &     0 & 0.600 &                                             \citet{Burkholder2019} \\
    OH & \ch{NO2}&  \ch{HNO3}&   - & 1.80e-30 & -3.000 &     0 & 2.80e-11 &  0.000 &     0 & 0.600 &                          \citet{Burkholder2019} \\
 \ch{HNO3}&   OH &   \ch{H2O}&\ch{NO3}& 6.50e-34 &  0.000 & -1335 & 2.70e-17 &  0.000 & -2199 & 1.000 &                                             \citet{Burkholder2015JPL} \\
    SO &    O(3P)&   \ch{SO2}&   - & 5.10e-31 &  0.000 &     0 & 5.31e-11 &  0.000 &     0 & 0.600 &                            \citet{SingletonCvetanovic1988} \\
    OH & \ch{SO2}&   HSO3 &   - & 3.30e-31 & -4.300 &     0 & 1.60e-12 &  0.000 &     0 & 0.600 &                                             \citet{Burkholder2015JPL} \\
     O(3P)& \ch{SO2}&   \ch{SO3}&   - & 1.80e-33 &  2.000 &     0 & 4.20e-14 &  1.800 &     0 & 0.600 &                                             \citet{Burkholder2015JPL} \\
     S &    S &    \ch{S2}&   - & 1.00e-33 &  0.000 &  -206 & 2.26e-14 &  0.000 &  -415 & 0.600 &           \citet{Du2008}; \citet{Babikov2017} \\
     S &  \ch{S2}&    \ch{S3}&   - & 1.65e-33 &  0.000 &  -144 & 1.38e-14 &  0.000 &  -450 & 0.600 &             \citet{Du2011} \\
   \ch{S2}&  \ch{S2}&    \ch{S4}&   - & 2.50e-30 &  0.000 &     0 & 5.00e-11 &  0.000 &     0 & 0.600 & \citet{LangfordOldershaw1972}  \\
     S &  \ch{S3}&    \ch{S4}&   - & 1.65e-33 &  0.000 &  -144 & 1.38e-14 &  0.000 &  -450 & 0.600 & Assumed equal to S +\ch{S2} $\rightarrow$ \ch{S3} \\
   \ch{S4}&  \ch{S4}& \ch{S8}&   - & 2.50e-30 &  0.000 &     0 & 5.00e-11 &  0.000 &     0 & 0.600 & Assumed equal to \ch{S2} + \ch{S2} $\rightarrow$ \ch{S4} \\
     H &   SO &    HSO &   - & 4.40e-32 & -1.300 &     0 & 7.50e-11 &  0.200 &     0 & 0.600 & Assumed equal to H + \ch{O2} + M $\rightarrow$ \ch{HO2} + M \\
    CO &    S &    OCS &   - & 6.51e-33 &  0.000 &  2188 & 1.00e-10 &  0.000 &     0 & 0.600 & Assumed equal to O(3P)+ CO + M $\rightarrow$ \ch{CO2} \\
   OCS &    S &  \ch{OCS2}&   - & 9.72e-25 & -6.980 &  6046 & 3.50e-11 & -8.220 &  4206 & 0.600 & \citet{Lu2006} \\
  \ch{NO2}& \ch{NO3}&  \ch{N2O5}&   - & 2.40e-30 & -3.000 &     0 & 1.60e-12 &  0.100 &     0 & 0.600 & \citet{Burkholder2019} \\
 \ch{N2O5}&    - &   \ch{NO3}&\ch{NO2}& 1.30e-03 & -3.500 & 11000 & 9.70e+14 &  0.100 & 11080 & 0.350 & IUPAC \\
  \ch{HO2}& \ch{NO2}& \ch{HO2NO2} &   - & 1.90e-31 & -3.400 &     0 & 4.00e-12 & -0.300 &     0 & 0.600 & \citet{Burkholder2019} \\
\ch{HO2NO2} &    - &   \ch{HO2}&\ch{NO2}& 4.10e-05 &  0.000 & 10650 & 6.00e+15 &  0.000 & 11170 & 0.400 & IUPAC \\
     O(3P)& \ch{NO2}&   \ch{NO3}&   - & 3.40e-31 & -1.600 &     0 & 2.30e-11 & -0.200 &     0 & 0.600 & \citet{Burkholder2019} \\
   O(1D) &  \ch{N2}&   \ch{N2O}&   - & 2.80e-36 & -0.900 &     0 & 1.00e-10 &  0.000 &     0 & 0.600 &  \citet{Burkholder2019} \\
   CS2 &    S &     CS & \ch{S2}& 7.40e-31 &  0.000 &     0 & 2.20e-12 &  0.000 &     0 & 0.600 & \citet{GaoMarshall2011} \\
     H &   CS &    HCS &   - & 5.29e-34 &  0.000 &   373 & 1.00e-10 &  0.000 &     0 & 0.600 & Assumed same as H + CO $\rightarrow$ HCO \\

\end{longtable}
